On Wyner's Common Information in the Gaussian Case

Wyner's Common Information and a natural relaxation are studied in the special case of Gaussian random variables. The relaxation replaces conditional independence by a bound on the conditional mutual information. The main contribution is the proof that Gaussian auxiliaries are optimal, leading to a closed-form formula. As a corollary, the proof technique also establishes the optimality of Gaussian auxiliaries for the Gaussian Gray-Wyner network, a long-standing open problem.

==> lower_bound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\draw[->, line width=1pt](0,0)--(5,0);
\draw[->, line width=1pt](0,0)--(0,3.5);
\draw[black,thick,anchor=north] (5,0) node{$\gamma$};
\draw[black,thick,anchor=north] (4,0) node{$I(X;Y)$};
\draw[black,thick,anchor=east] (0,3) node{$C(X;Y)$};
\draw[black,thick,anchor=east] (0,0.8) node{$I(X;Y)$};
\pgfplotsset{ticks=none}
\begin{axis}[%
hide y axis,
hide x axis,
width=5in,
height=4in,
xmin=0,
xmax=0.4,
ymin=0,
ymax=1.5,
xlabel={$\gamma$},
%ylabel={$C_{\gamma_i}({\ve X}_i,{\ve Y}_i)$},
legend style={at={(0.4,0.4)}, legend cell align=center, align=center, draw=white!15!black}
]
\addplot [line width=1pt, color=black, mark=--, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.549306144334055\\
0.001	0.504577330851589\\
0.002	0.48603950717294\\
0.003	0.471807741773195\\
0.004	0.459803784846008\\
0.005	0.449222790204602\\
0.006	0.439652055528613\\
0.007	0.430846458616641\\
0.008	0.422646315849692\\
0.009	0.414940729296579\\
0.01	0.40764896840636\\
0.011	0.400710098342209\\
0.012	0.394076786712141\\
0.013	0.387711398833854\\
0.014	0.381583425740229\\
0.015	0.375667727857034\\
0.016	0.369943298859309\\
0.017	0.364392372959695\\
0.018	0.358999765752831\\
0.019	0.353752378014277\\
0.02	0.348638815768086\\
0.021	0.34364909496579\\
0.022	0.338774408828048\\
0.023	0.334006942327358\\
0.024	0.329339722638976\\
0.025	0.324766497387931\\
0.026	0.320281634627587\\
0.027	0.315880039989489\\
0.028	0.311557087533705\\
0.029	0.307308561628681\\
0.03	0.30313060778399\\
0.031	0.299019690806169\\
0.032	0.294972558987265\\
0.033	0.290986213296099\\
0.034	0.287057880743821\\
0.035	0.283184991252743\\
0.036	0.279365157481271\\
0.037	0.275596157156003\\
0.038	0.271875917540432\\
0.039	0.268202501732758\\
0.04	0.264574096536266\\
0.041	0.260989001687187\\
0.042	0.257445620258891\\
0.043	0.253942450089151\\
0.044	0.250478076100256\\
0.045	0.247051163400921\\
0.046	0.24366045107487\\
0.047	0.240304746574386\\
0.048	0.236982920648341\\
0.049	0.233693902743737\\
0.05	0.230436676827826\\
0.051	0.227210277584757\\
0.052	0.22401378694651\\
0.053	0.220846330922901\\
0.054	0.217707076699762\\
0.055	0.214595229978062\\
0.056	0.21151003252998\\
0.057	0.208450759950697\\
0.058	0.205416719587092\\
0.059	0.202407248626617\\
0.06	0.199421712331485\\
0.061	0.196459502404876\\
0.062	0.193520035477317\\
0.063	0.190602751702596\\
0.064	0.187707113453683\\
0.065	0.184832604110089\\
0.066	0.181978726928954\\
0.067	0.179145003992894\\
0.068	0.176330975228345\\
0.069	0.173536197488699\\
0.07	0.17076024369709\\
0.071	0.16800270204416\\
0.072	0.165263175236547\\
0.073	0.162541279792245\\
0.074	0.159836645379292\\
0.075	0.157148914194606\\
0.076	0.154477740379991\\
0.077	0.151822789472672\\
0.078	0.149183737887863\\
0.079	0.146560272431142\\
0.08	0.143952089838538\\
0.081	0.141358896342451\\
0.082	0.138780407261643\\
0.083	0.136216346613686\\
0.084	0.133666446748395\\
0.085	0.131130448000857\\
0.086	0.128608098362815\\
0.087	0.126099153171202\\
0.088	0.123603374812778\\
0.089	0.121120532443843\\
0.09	0.118650401724098\\
0.091	0.116192764563804\\
0.092	0.113747408883422\\
0.093	0.111314128384998\\
0.094	0.108892722334592\\
0.095	0.106482995355118\\
0.096	0.104084757228979\\
0.097	0.101697822709951\\
0.098	0.0993220113437749\\
0.099	0.0969571472969869\\
0.1	0.0946030591935194\\
0.101	0.0922595799586462\\
0.102	0.0899265466698777\\
0.103	0.0876038004144262\\
0.104	0.0852911861528944\\
0.105	0.0829885525888578\\
0.106	0.0806957520440319\\
0.107	0.078412640338736\\
0.108	0.0761390766773796\\
0.109	0.0738749235387187\\
0.11	0.0716200465706396\\
0.111	0.0693743144892443\\
0.112	0.0671375989820256\\
0.113	0.0649097746149301\\
0.114	0.0626907187431213\\
0.115	0.0604803114252628\\
0.116	0.0582784353411551\\
0.117	0.0560849757125667\\
0.118	0.0538998202271082\\
0.119	0.0517228589650097\\
0.12	0.0495539843286661\\
0.121	0.0473930909748236\\
0.122	0.0452400757492883\\
0.123	0.0430948376240425\\
0.124	0.0409572776366614\\
0.125	0.0388272988319277\\
0.126	0.0367048062055493\\
0.127	0.034589706649885\\
0.128	0.0324819089015959\\
0.129	0.0303813234911347\\
0.13	0.0282878626939989\\
0.131	0.0262014404836709\\
0.132	0.0241219724861751\\
0.133	0.0220493759361835\\
0.134	0.019983569634608\\
0.135	0.0179244739076175\\
0.136	0.0158720105670194\\
0.137	0.0138261028719536\\
0.138	0.0117866754918457\\
0.139	0.00975365447056828\\
0.14	0.0077269671917613\\
0.141	0.00570654234527018\\
0.142	0.00369230989465424\\
0.143	0.00168420104572345\\
};
\addlegendentry{$C_{\gamma}(X;Y)$}

\addplot [line width=1pt, dashed]
table[row sep=crcr]{%
0	0.14384103622589\\
0.001	0.14284103622589\\
0.002	0.14184103622589\\
0.003	0.14084103622589\\
0.004	0.13984103622589\\
0.005	0.13884103622589\\
0.006	0.13784103622589\\
0.007	0.13684103622589\\
0.008	0.13584103622589\\
0.009	0.13484103622589\\
0.01	0.13384103622589\\
0.011	0.13284103622589\\
0.012	0.13184103622589\\
0.013	0.13084103622589\\
0.014	0.12984103622589\\
0.015	0.12884103622589\\
0.016	0.12784103622589\\
0.017	0.12684103622589\\
0.018	0.12584103622589\\
0.019	0.12484103622589\\
0.02	0.12384103622589\\
0.021	0.12284103622589\\
0.022	0.12184103622589\\
0.023	0.12084103622589\\
0.024	0.11984103622589\\
0.025	0.11884103622589\\
0.026	0.11784103622589\\
0.027	0.11684103622589\\
0.028	0.11584103622589\\
0.029	0.11484103622589\\
0.03	0.11384103622589\\
0.031	0.11284103622589\\
0.032	0.11184103622589\\
0.033	0.11084103622589\\
0.034	0.10984103622589\\
0.035	0.10884103622589\\
0.036	0.10784103622589\\
0.037	0.10684103622589\\
0.038	0.10584103622589\\
0.039	0.10484103622589\\
0.04	0.10384103622589\\
0.041	0.10284103622589\\
0.042	0.10184103622589\\
0.043	0.10084103622589\\
0.044	0.0998410362258905\\
0.045	0.0988410362258905\\
0.046	0.0978410362258905\\
0.047	0.0968410362258905\\
0.048	0.0958410362258904\\
0.049	0.0948410362258904\\
0.05	0.0938410362258904\\
0.051	0.0928410362258904\\
0.052	0.0918410362258904\\
0.053	0.0908410362258905\\
0.054	0.0898410362258905\\
0.055	0.0888410362258905\\
0.056	0.0878410362258905\\
0.057	0.0868410362258905\\
0.058	0.0858410362258905\\
0.059	0.0848410362258905\\
0.06	0.0838410362258905\\
0.061	0.0828410362258905\\
0.062	0.0818410362258905\\
0.063	0.0808410362258905\\
0.064	0.0798410362258904\\
0.065	0.0788410362258904\\
0.066	0.0778410362258904\\
0.067	0.0768410362258904\\
0.068	0.0758410362258904\\
0.069	0.0748410362258904\\
0.07	0.0738410362258904\\
0.071	0.0728410362258904\\
0.072	0.0718410362258904\\
0.073	0.0708410362258904\\
0.074	0.0698410362258904\\
0.075	0.0688410362258904\\
0.076	0.0678410362258904\\
0.077	0.0668410362258904\\
0.078	0.0658410362258904\\
0.079	0.0648410362258904\\
0.08	0.0638410362258904\\
0.081	0.0628410362258904\\
0.082	0.0618410362258904\\
0.083	0.0608410362258904\\
0.084	0.0598410362258904\\
0.085	0.0588410362258904\\
0.086	0.0578410362258904\\
0.087	0.0568410362258904\\
0.088	0.0558410362258904\\
0.089	0.0548410362258904\\
0.09	0.0538410362258904\\
0.091	0.0528410362258904\\
0.092	0.0518410362258904\\
0.093	0.0508410362258904\\
0.094	0.0498410362258904\\
0.095	0.0488410362258904\\
0.096	0.0478410362258904\\
0.097	0.0468410362258904\\
0.098	0.0458410362258904\\
0.099	0.0448410362258904\\
0.1	0.0438410362258904\\
0.101	0.0428410362258904\\
0.102	0.0418410362258904\\
0.103	0.0408410362258904\\
0.104	0.0398410362258904\\
0.105	0.0388410362258904\\
0.106	0.0378410362258904\\
0.107	0.0368410362258904\\
0.108	0.0358410362258904\\
0.109	0.0348410362258904\\
0.11	0.0338410362258904\\
0.111	0.0328410362258904\\
0.112	0.0318410362258904\\
0.113	0.0308410362258904\\
0.114	0.0298410362258904\\
0.115	0.0288410362258904\\
0.116	0.0278410362258904\\
0.117	0.0268410362258904\\
0.118	0.0258410362258904\\
0.119	0.0248410362258904\\
0.12	0.0238410362258904\\
0.121	0.0228410362258904\\
0.122	0.0218410362258904\\
0.123	0.0208410362258904\\
0.124	0.0198410362258904\\
0.125	0.0188410362258905\\
0.126	0.0178410362258904\\
0.127	0.0168410362258904\\
0.128	0.0158410362258904\\
0.129	0.0148410362258904\\
0.13	0.0138410362258904\\
0.131	0.0128410362258904\\
0.132	0.0118410362258904\\
0.133	0.0108410362258904\\
0.134	0.00984103622589044\\
0.135	0.00884103622589044\\
0.136	0.00784103622589044\\
0.137	0.00684103622589044\\
0.138	0.00584103622589044\\
0.139	0.00484103622589044\\
0.14	0.00384103622589044\\
0.141	0.00284103622589044\\
0.142	0.00184103622589044\\
0.143	0.000841036225890435\\
};
\addlegendentry{$I(X;Y) -\gamma$}
\end{axis}
\end{tikzpicture}%
